Low regularity potentials in heterogeneous Cahn--Hilliard functionals

In this paper, we study the prototypical model of liquid-liquid phase separation, the Cahn-Hilliard functional, in a highly irregular setting. Specifically, we analyze potentials with low regularity vanishing on space-dependent wells. Under remarkably weak hypotheses, we establish a robust compactness result. Strengthening the regularity of the wells and of the growth of the potential close to the wells only slightly, we completely characterize the asymptotic behavior of the associated family of functionals through a $\Gamma$-convergence analysis. As a notable technical result, we prove the existence of geodesics for a degenerate metric and establish a uniform bound on their Euclidean length.

==> fig_geodesic.tex <==
% ------------------------------------------------------------------
% Geodesic picture (TikZ version of geodesic.svg)
% Requires: \usetikzlibrary{calc}
% ------------------------------------------------------------------
\begin{figure}
    \centering
    \definecolor{geoviolet}{rgb}{0.627,0.125,0.941}
    \colorlet{geovioletText}{geoviolet!70!black}
    \colorlet{geogreenText}{green!45!black}
    \begin{tikzpicture}[x=0.78pt, y=0.78pt, font=\small]
        % key points (coordinates relative to a)
        \coordinate (a)  at (0,0);
        \coordinate (b)  at (240,-64);
        \coordinate (P1) at (13.09,7.97);
        \coordinate (P2) at (15.43,-55.59);
        \coordinate (q)  at (303.27,56.04);
        \coordinate (c1) at (186.71,-86.08);
        \coordinate (c2) at (233.74,-6.65);
        % balls around a (violet)
        \filldraw[fill=geoviolet, fill opacity=0.10, draw=black, line width=0.4pt] (a) circle (57.69);
        \filldraw[fill=geoviolet, fill opacity=0.10, draw=black, line width=0.4pt] (a) circle (35.78);
        % balls around b (green)
        \filldraw[fill=green, fill opacity=0.30, draw=black, line width=0.4pt] (b) circle (57.69);
        \filldraw[fill=white, fill opacity=0.30, draw=black, line width=0.4pt] (b) circle (32);
        % the curve
        \draw[orange!90!black, line width=0.8pt] (13.09,7.97)
            .. controls (32.87,25.62) and (35.32,16.71) .. (52.05,15.12)
            .. controls (68.78,13.53) and (99.79,19.25) .. (101.94,17.56)
            .. controls (104.09,15.87) and (77.39,6.77) .. (60.20,2.38)
            .. controls (43.01,-2.00) and (35.32,-1.68) .. (31.75,-2.63)
            .. controls (28.18,-3.58) and (28.73,-5.82) .. (30.39,-8.52)
            .. controls (32.05,-11.21) and (34.83,-14.37) .. (39.66,-19.30)
            .. controls (44.48,-24.23) and (51.34,-30.94) .. (52.84,-37.39)
            .. controls (54.34,-43.86) and (50.47,-50.07) .. (42.19,-51.70)
            .. controls (33.91,-53.34) and (21.21,-50.39) .. (15.00,-50.42)
            .. controls (8.79,-50.45) and (9.06,-53.45) .. (22.49,-58.79)
            .. controls (35.92,-64.12) and (62.52,-71.81) .. (81.43,-85.54)
            .. controls (100.34,-99.27) and (111.56,-119.05) .. (127.86,-119.14)
            .. controls (144.15,-119.22) and (165.51,-99.60) .. (185.05,-87.13)
            .. controls (204.58,-74.66) and (222.29,-69.33) .. (225.81,-66.66)
            .. controls (229.33,-64.00) and (218.67,-64.00) .. (208.78,-57.59)
            .. controls (198.89,-51.18) and (189.77,-38.36) .. (186.55,-30.10)
            .. controls (183.33,-21.84) and (186.00,-18.13) .. (195.89,-21.88)
            .. controls (205.78,-25.62) and (222.89,-36.81) .. (228.78,-39.74)
            .. controls (234.67,-42.67) and (229.33,-37.33) .. (229.17,-27.11)
            .. controls (229.01,-16.88) and (234.02,-1.76) .. (242.48,6.92)
            .. controls (250.96,15.60) and (262.89,17.83) .. (270.54,26.76)
            .. controls (278.18,35.68) and (281.53,51.29) .. (303.27,56.04);
        % straight segments
        \draw[red, line width=0.6pt] (P1) -- (P2);
        \draw[red, line width=0.6pt] (c1) -- (c2);
        % points
        \foreach \p in {a,b,P1,P2,q,c1,c2} \fill (\p) circle (1.8);
        % labels of the points
        \node[below left=-1pt] at (a) {$a$};
        \node[below right=-1pt] at (b) {$b$};
        \node[right=1pt] at (q) {$q$};
        \node[above left=-1pt] at (P1) {$a+P_1$};
        \node[anchor=north east, inner sep=1pt] at ($(P2)+(-3,-4)$) {$a+P_2$};
        \node at (101,-90) {$\varphi_m$};
        \node[anchor=base east] at (10,-28) {$\theta_{1,m}$};
        \node[anchor=base west] at (203,-98) {$\theta_{2,m}$};
        % labels of the balls
        \node[anchor=base west, text=geovioletText] at (48,38) {$\mathcal{T}^{1,m}$};
        \node[anchor=base west, text=geogreenText] at (281,-18) {$\mathcal{T}^{2,m}$};
        \node[anchor=base east] at (-20,-95) {$\bigcup_{k\geq m}\mathcal{T}^{1,k}$};
        \node[anchor=base west] at (306,-100) {$\bigcup_{k\geq m}\mathcal{T}^{2,k}$};
    \end{tikzpicture}
    \caption{The substitution of $\widetilde \varphi_m$ in Theorem \ref{existence-of-geodesics-with-bounded-path-length}.}
    \label{fig:geodesic}
\end{figure}


==> fig_global.tex <==
% ------------------------------------------------------------------
% Decomposition of the jump set in Step 0 / Step 5 of the limsup
% Requires: \usetikzlibrary{calc,arrows.meta}
% ------------------------------------------------------------------
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.85,
        declare function={Tx(\t)=5+0.3*sin(50*\t);}]
        % ---------------- points where the jump set is singular ----------------
        \coordinate (P3) at ({Tx(2)},2);
        \coordinate (P2) at ({Tx(3.5)},3.5);
        \coordinate (P1) at ({Tx(4.5)},4.5);
        % ---------------- boundary layer Omega \ Omega_theta ----------------
        \fill[red!12, even odd rule, rounded corners=25pt] (0,0) rectangle (10,6.4)
            [rounded corners=17pt] (0.45,0.45) rectangle (9.55,5.95);
        % ---------------- the set F ----------------
        \fill[gray!22]
            (P1) .. controls (3.6,5.6) and (1.4,5.1) .. (1.6,3.4)
                 .. controls (1.8,2.0) and (3.6,1.4) .. (P3)
            -- plot[domain=2:3.5, samples=20, variable=\t] ({Tx(\t)},\t)
            -- (P2) .. controls (8.4,2.6) and (8.4,5.5) .. (P1) -- cycle;
        % ---------------- material interface T, by type ----------------
        \draw[green!55!black, line width=1.6pt] plot[domain=0:2, samples=30, variable=\t] ({Tx(\t)},\t);
        \draw[green!55!black, line width=1.6pt] plot[domain=4.5:6.4, samples=30, variable=\t] ({Tx(\t)},\t);
        \draw[violet, line width=2.2pt] plot[domain=2:3.5, samples=30, variable=\t] ({Tx(\t)},\t);
        \draw[orange!90!black, line width=1.6pt] plot[domain=3.5:4.5, samples=20, variable=\t] ({Tx(\t)},\t);
        % ---------------- bulk part of the jump set ----------------
        \draw[blue!70!black, line width=1.3pt]
            (P1) .. controls (3.6,5.6) and (1.4,5.1) .. (1.6,3.4)
                 .. controls (1.8,2.0) and (3.6,1.4) .. (P3);
        \draw[blue!70!black, line width=1.3pt]
            (P2) .. controls (8.4,2.6) and (8.4,5.5) .. (P1);
        % ---------------- neighbourhoods of the singular points ----------------
        \foreach \P in {P1,P2,P3}{
            \fill[red!45, opacity=0.55] (\P) circle (0.38);
            \fill (\P) circle (1.5pt);
        }
        % ---------------- domain boundaries ----------------
        \draw[thick, rounded corners=25pt] (0,0) rectangle (10,6.4);
        \draw[red!60!black, dashed, rounded corners=17pt] (0.45,0.45) rectangle (9.55,5.95);
        % ---------------- labels ----------------
        \node at (1.5,1.2) {$\Omega_1$};
        \node at (8.6,1.2) {$\Omega_2$};
        \node at (2.9,3.5) {$F$};
        \node at (2.9,3.0) {\scriptsize $u=a_1$};
        \node at (6.9,4.0) {\scriptsize $u=a_2$};
        \node at (2.6,0.95) {\scriptsize $u=b_1$};
        \node at (7.6,0.95) {\scriptsize $u=b_2$};
        \node[right] at (10.05,6.0) {$\partial\Omega$};
        \draw[-{Stealth[length=1.5mm]}] (10.6,5.2) node[right] {\scriptsize $\Omega\setminus\Omega_\theta\subset S_\theta$} -- (9.75,5.0);
        \draw[-{Stealth[length=1.5mm]}] (7.8,2.4) node[right] {\scriptsize $S_\theta$} -- ($(P3)+(0.33,0.05)$);
        \draw[-{Stealth[length=1.5mm]}] (7.8,2.4) -- ($(P2)+(0.35,-0.1)$);
        \draw[-{Stealth[length=1.5mm]}] (7.8,2.4) -- ($(P1)+(0.36,-0.12)$);
        \node[left] at ({Tx(5.6)-0.05},5.6) {\scriptsize $A$};
        % ---------------- legend ----------------
        \begin{scope}[shift={(0,-0.6)}]
            \draw[blue!70!black, line width=1.3pt] (0,0) -- (0.6,0);
            \node[right] at (0.65,0) {\scriptsize $\partial F\cap\Omega_l$: \ $\dd_{W_l}(x;a_l(x),b_l(x))$};
            \draw[violet, line width=2.2pt] (0,-0.5) -- (0.6,-0.5);
            \node[right] at (0.65,-0.5) {\scriptsize $\mathrm{int}_{\partial F}(\partial F\cap\partial\Omega_1\cap\partial\Omega_2)$: \ $\dd_{W_{1,2}}(x;a_1(x),b_2(x))$};
            \draw[orange!90!black, line width=1.6pt] (0,-1.0) -- (0.6,-1.0);
            \node[right] at (0.65,-1.0) {\scriptsize $F\cap\partial\Omega_1\cap\partial\Omega_2$: \ $\dd_{W_{1,2}}(x;a_1(x),a_2(x))$};
            \draw[green!55!black, line width=1.6pt] (0,-1.5) -- (0.6,-1.5);
            \node[right] at (0.65,-1.5) {\scriptsize $(F^c)^\circ\cap\partial\Omega_1\cap\partial\Omega_2$: \ $\dd_{W_{1,2}}(x;b_1(x),b_2(x))$};
            \fill[red!45, opacity=0.55] (0.3,-2.0) circle (0.13);
            \node[right] at (0.65,-2.0) {\scriptsize $S_\theta$: crude interpolation};
        \end{scope}
    \end{tikzpicture}
    \caption{The decomposition of the jump set of $u=a\ca_F+b(1-\ca_F)$ for two materials $\Omega_1,\Omega_2$ separated by the interface $A$. 
    % Each connected piece $\Sigma_l$ of $J_u\setminus\overline{S_{\theta_1}}$ lies in exactly one of the four sets in the legend, and the limiting energy density along it is a fixed geodesic distance between continuous wells.
    }
\end{figure}


==> fig_local.tex <==
% ------------------------------------------------------------------
% Local structure of the recovery sequence in the coordinates (y,t)
% Requires: \usetikzlibrary{calc,decorations.pathreplacing,arrows.meta,patterns}
% ------------------------------------------------------------------
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.84,
        declare function={smooth(\s)=3*\s^2-2*\s^3;}]
        % not to scale: r_n = 3.6, eta_n = 0.5, ell_n = 0.75, outer limit 2.9
        \def\r{3.6}
        \def\e{0.5}
        \def\l{0.75}
        \def\T{2.9}
        \def\Y{5.3}
        \pgfmathsetmacro{\gl}{(2*\l+\T)/2}
        % ---------------- regions ----------------
        \fill[green!10] (-\Y,{2*\l}) rectangle (\Y,\T);
        \fill[green!10] (-\Y,{-2*\l}) rectangle (\Y,-\T);
        \fill[orange!20] (-\Y,\l) rectangle (\Y,{2*\l});
        \fill[orange!20] (-\Y,-\l) rectangle (\Y,{-2*\l});
        \fill[blue!15] (-\Y,-\l) rectangle (\Y,\l);
        % overlap zones of the partition of unity (only relevant in the strip)
        \foreach \c in {-\r,\r}{
            \fill[pattern=north east lines, pattern color=gray!80]
                ({\c-\e},{-2*\l}) rectangle ({\c+\e},{2*\l});
            \draw[gray, densely dotted] ({\c-\e},-\T) -- ({\c-\e},\T);
            \draw[gray, densely dotted] ({\c+\e},-\T) -- ({\c+\e},\T);
            \draw[green!50!black, thick] (\c,-\T) -- (\c,\T);
        }
        % horizontal levels
        \foreach \tt in {-2,-1,1,2}{
            \draw[gray!70] (-\Y,{\tt*\l}) -- (\Y,{\tt*\l});
        }
        % interface
        \draw[blue!70!black, very thick] (-\Y,0) -- (\Y,0);
        \node[blue!70!black, fill=blue!15, inner sep=1pt] at (\Y-0.35,0.25) {\scriptsize $\Sigma$};
        % ---------------- labels inside the regions ----------------
        \node at (0,\gl) {\scriptsize $v_n(y,t)=b_j(\Psi(y,t))$, \quad $\Psi(y,t)\in\Omega_j$};
        \node at (0,-\gl) {\scriptsize $v_n(y,t)=a_i(\Psi(y,t))$, \quad $\Psi(y,t)\in\Omega_i$};
        \node at (0,{1.5*\l}) {\scriptsize $\widetilde\gamma_m=\gamma_m+\zeta^+_n\big(b_j\circ\Psi-b_j(\psi(y_m))\big)$};
        \node at (0,{-1.5*\l}) {\scriptsize $\widetilde\gamma_m=\gamma_m+\zeta^-_n\big(a_i\circ\Psi-a_i(\psi(y_m))\big)$};
        \node at (0,{0.45*\l}) {\scriptsize $v_n=\gamma_m(t)$, potential $W_j(\psi(y_m),\cdot)$};
        \node at (0,{-0.45*\l}) {\scriptsize $v_n=\gamma_m(t)$, potential $W_i(\psi(y_m),\cdot)$};
        \node[gray!50!black] at (-\Y+0.4,{\T-0.22}) {\tiny cell $m-1$};
        \node[gray!50!black] at (\Y-0.4,{\T-0.22}) {\tiny cell $m+1$};
        % ---------------- y axis ----------------
        \def\ya{-\T-0.35}
        \draw[-{Stealth[length=2mm]}] (-\Y,\ya) -- (\Y+0.3,\ya) node[right] {$y$};
        \foreach \x/\lab in {-\r/{y_m-r_n},0/{y_m},\r/{y_m+r_n}}{
            \draw (\x,\ya-0.07) -- (\x,\ya+0.07);
            \node[below] at (\x,\ya-0.05) {\scriptsize $\lab$};
        }
        \draw[decorate,decoration={brace,amplitude=4pt,mirror}]
            ({-\r+\e},\ya-0.55) -- node[below=4pt] {\scriptsize $Q'(y_m,r_n-\eta_n)$: \ $\varphi^m_n\equiv1$, contributes to $I^n_1$} ({\r-\e},\ya-0.55);
        \foreach \c in {-\r,\r}{
            \draw[decorate,decoration={brace,amplitude=3pt}]
                ({\c-\e},{2*\l+0.05}) -- node[above=3pt, fill=green!10, inner sep=1pt] {\tiny $2\eta_n$} ({\c+\e},{2*\l+0.05});
            \node[fill=white, inner sep=1pt] at (\c,{-2*\l-0.25}) {\tiny $I^n_2$};
        }
        % ---------------- t axis ----------------
        \def\xa{-\Y-0.35}
        \draw[-{Stealth[length=2mm]}] (\xa,-\T) -- (\xa,\T+0.3) node[above] {$t$};
        \foreach \tt/\lab in {-2/{-2\ell_n},-1/{-\ell_n},0/{0},1/{\ell_n},2/{2\ell_n}}{
            \draw (\xa-0.07,{\tt*\l}) -- (\xa+0.07,{\tt*\l});
            \node[left] at (\xa-0.05,{\tt*\l}) {\scriptsize $\lab$};
        }
        % ---------------- cut-off functions ----------------
        \def\xz{\Y+1.1}
        \def\wz{1.6}
        \draw[-{Stealth[length=2mm]}] (\xz,-\T) -- (\xz,\T+0.3) node[above] {$t$};
        \draw (\xz,-\T) -- (\xz+\wz+0.2,-\T);
        \draw[dashed, gray] (\xz+\wz,-\T) -- (\xz+\wz,\T);
        \node[below] at (\xz,-\T) {\scriptsize $0$};
        \node[below] at (\xz+\wz,-\T) {\scriptsize $1$};
        \foreach \tt in {-2,-1,1,2}{
            \draw[gray!70] (\xz-0.07,{\tt*\l}) -- (\xz+\wz+0.2,{\tt*\l});
        }
        % zeta^+ : 0 for t<ell, 1 for t>2 ell
        \draw[green!50!black, very thick]
            (\xz,-\T) -- (\xz,\l)
            -- plot[domain=0:1, samples=30, variable=\s] ({\xz+\wz*smooth(\s)},{\l+\s*\l})
            -- (\xz+\wz,\T);
        % zeta^- : 1 for t<-2 ell, 0 for t>-ell
        \draw[orange!80!black, very thick, densely dashed]
            (\xz+\wz,-\T) -- (\xz+\wz,{-2*\l})
            -- plot[domain=0:1, samples=30, variable=\s] ({\xz+\wz*(1-smooth(\s))},{-2*\l+\s*\l})
            -- (\xz,\T);
        \node[green!50!black, right] at (\xz+\wz,{\gl}) {\scriptsize $\zeta^+_n$};
        \node[orange!80!black, right] at (\xz+\wz,{-\gl}) {\scriptsize $\zeta^-_n$};
    \end{tikzpicture}
    \caption{Structure of the recovery sequence in local coordinates around the cell $Q'(y_m,r_n)$.}
    \label{fig:limsup_local}
\end{figure}


==> fig_nice_set_liminf_blowup.tex <==
% ------------------------------------------------------------------
% Liminf: blow-up at x_0 and classification of the slices
% Requires: \usetikzlibrary{intersections,arrows.meta,decorations.pathreplacing}
% ------------------------------------------------------------------
% ---------- colours and slice styles (readable in grayscale via dash pattern) ----------
\definecolor{cGood}{RGB}{27,120,55}     % good slices, M_m
\definecolor{cNone}{RGB}{200,30,30}     % no jump
\definecolor{cMulti}{RGB}{230,120,0}    % >= 2 jumps
\definecolor{cOmegaL}{RGB}{118,42,131}  % one jump, crosses Omega_l  (N_m)
\colorlet{fillI}{blue!9}                % Omega_i
\colorlet{fillJ}{black!11}              % Omega_j
\colorlet{fillL}{yellow!40}             % Omega_l

\tikzset{
  good/.style ={cGood,  line width=0.8pt},
  none/.style ={cNone,  line width=1.1pt, dotted},
  multi/.style={cMulti, line width=0.8pt, dashed},
  omegal/.style={cOmegaL,line width=0.8pt, dash dot},
  iface/.style={black, line width=1.1pt},
  lab/.style={fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
}

% The interface J_u = d*Omega_i \cap d*Omega_j inside the square [-3,3]^2.
% It leaves through the top edge at x'=-2.3 (class A to its left) and has an
% S-shaped fold for x' in (0.9,1.9) (class B). Vertical tangents at the turning
% points make these x'-ranges exact.
\def\interface{%
  (-2.3,3) .. controls (-2.3,1.6) and (-1.9,0.6) .. (-1.2,0.25)
  .. controls (-0.6,0.05) and (-0.3,0) .. (0,0)
  .. controls (0.4,0) and (1.2,0.08) .. (1.6,0.12)
  .. controls (1.85,0.13) and (1.9,0.25) .. (1.9,0.45)
  .. controls (1.9,0.68) and (1.78,0.8) .. (1.5,0.8)
  .. controls (1.2,0.8) and (0.9,0.82) .. (0.9,1.02)
  .. controls (0.9,1.2) and (1.1,1.25) .. (1.4,1.25)
  .. controls (2.0,1.25) and (2.6,1.1) .. (3,1.05)}

\begin{tikzpicture}[>=Stealth, scale=0.85]
% --- regions: Omega_j everywhere, Omega_i above the interface, Omega_l lobe
\fill[fillJ] (-3,-3) rectangle (3,3);
\fill[fillI] \interface -- (3,3) -- cycle;
\begin{scope}
  \clip \interface -- (3,3) -- cycle;
  % Omega_l: a lobe attached to the top edge, between the walls x'=-1.45 and x'=-0.55
  \fill[fillL] (-1.45,-3) rectangle (-0.55,3);
  \draw[iface] (-1.45,-3) -- (-1.45,3);
  \draw[iface] (-0.55,-3) -- (-0.55,3);
\end{scope}

% --- dashed line t = 0 separating Q^+ and Q^-
\draw[black!55, dashed, line width=0.5pt] (-3,0) -- (3,0);

% --- vertical slices {x'} x (-rho_m/2, rho_m/2)
% class (A): no jump
\foreach \x in {-2.75,-2.5} \draw[none]  (\x,-3) -- (\x,3);
% class (C): one jump, but enters Omega_l above it  (set N_m)
\foreach \x in {-1.25,-0.75} \draw[omegal] (\x,-3) -- (\x,3);
% class (B): >= 2 jumps (here 3, through the fold)
\foreach \x in {1.2,1.6} \draw[multi] (\x,-3) -- (\x,3);
% class (D): good slices (set M_m); named for the intersection dots below
% \foreach \x/\n in {-2.0/g1,-1.7/g2,-0.3/g3,0.35/g4,2.3/g5,2.7/g6}
%   \draw[good, name path global=\n] (\x,-3) -- (\x,3);

% % --- the interface J_u (drawn on top of the slices)
% \draw[iface, name path global=J] \interface;

% % --- jump points (x', h(x')) on the good slices
% \foreach \n in {g1,g2,g3,g4,g5,g6}
%   \fill[cGood!70!black, name intersections={of=J and \n, by=p\n}] (p\n) circle (1.6pt);
% \draw[->, line width=0.5pt] (4.15,1.95) node[above, font=\small] {$(x',h(x'))$}
%   .. controls (3.9,1.4) and (3.2,1.2) .. ($(pg6)+(0.08,0.02)$);
\path[name path=J] \interface;   % invisible copy of the interface, named at top level
\foreach \x/\n in {-2.0/g1,-1.7/g2,-0.3/g3,0.35/g4,2.3/g5,2.7/g6}{
  \draw[good, name path=slice] (\x,-3) -- (\x,3);
  \path[name intersections={of=J and slice, by=p\n}];
}
\draw[iface] \interface;          % visible interface, drawn over the slices
\foreach \n in {g1,g2,g3,g4,g5,g6}
  \fill[cGood!70!black] (p\n) circle (1.6pt);

% --- the square, with thick top/bottom edges (trace convergence)
\draw[line width=0.6pt] (-3,-3) rectangle (3,3);
\draw[line width=1.6pt] (-3,3) -- (3,3);
\draw[line width=1.6pt] (-3,-3) -- (3,-3);
\node[font=\small, above] at (0,3.02) {trace $\to a_i(x_0)$ in $L^1$};
\node[font=\small, below] at (0,-3.02) {trace $\to a_j(x_0)$ in $L^1$};

% --- x_0 and the normal
\fill (0,0) circle (1.9pt);
\node[lab, font=\small, anchor=north west] at (0.04,-0.08) {$x_0$};
\draw[->, line width=0.9pt] (0,0) -- (0,0.85);
\node[lab, font=\footnotesize, anchor=south] at (0,0.88) {$\nu(x_0)=e_N$};

% --- region labels
\node[lab, font=\small, align=center] at (1.05,2.15) {$\Omega_i$\\[-1pt]$u\approx a_i(x_0)$};
\node[lab, font=\small, align=center] at (1.05,-1.75) {$\Omega_j$\\[-1pt]$u\approx a_j(x_0)$};
\node[lab, font=\footnotesize, align=center] at (-1.0,2.15) {$\Omega_l$\\[-1pt]\scriptsize $l\neq i,j$};

% --- Q^+ / Q^- braces (left) and t-extent (right)
\draw[decorate, decoration={brace, amplitude=5pt}, line width=0.6pt] (-3.15,0.04) -- (-3.15,2.96)
  node[midway, left=6pt, font=\small] {$Q^+(\rho_m)$};
\draw[decorate, decoration={brace, amplitude=5pt}, line width=0.6pt] (-3.15,-2.96) -- (-3.15,-0.04)
  node[midway, left=6pt, font=\small] {$Q^-(\rho_m)$};
\node[font=\footnotesize, anchor=west] at (3.05,2.88) {$t=\rho_m/2$};
\node[font=\footnotesize, anchor=west] at (3.05,-2.88) {$t=-\rho_m/2$};
\node[font=\footnotesize, anchor=west] at (3.05,0) {$t=0$};

% --- base Q'(rho_m): partition of the x'-interval by slice class
\def\by{-4.2}
\draw[->, line width=0.5pt] (-3.3,\by) -- (3.5,\by) node[right, font=\small] {$x'$};
\draw[none,  line width=3pt] (-3,\by) -- (-2.3,\by);
\draw[good,  line width=3pt] (-2.3,\by) -- (-1.45,\by);
\draw[omegal,line width=3pt] (-1.45,\by) -- (-0.55,\by);
\draw[good,  line width=3pt] (-0.55,\by) -- (0.9,\by);
\draw[multi, line width=3pt] (0.9,\by) -- (1.9,\by);
\draw[good,  line width=3pt] (1.9,\by) -- (3,\by);
\foreach \x in {-3,3} \draw[line width=0.5pt] (\x,\by-0.12) -- (\x,\by+0.12);
\node[font=\footnotesize, below] at (-3,\by-0.1) {$-\rho_m/2$};
\node[font=\footnotesize, below] at (3,\by-0.1) {$\rho_m/2$};
\node[font=\small, anchor=east] at (-3.35,\by) {$Q'(\rho_m)$};
\foreach \x in {-1.875,0.175,2.45}
  \node[font=\scriptsize, text=cGood!80!black] at (\x,\by+0.3) {$M_m$};
\node[font=\scriptsize\itshape, text=black!60] at (0,\by-1.0) {deviations from the flat interface exaggerated};

% --- legend (to the right of the square)
\begin{scope}[legend/.style={anchor=north west, align=left, font=\footnotesize, inner sep=0pt}]
  \node[legend] (L1) at (5.75,2.9) {good slice, $x'\in M_m$:\\ one jump, $\Omega_j$ below,\\ $\Omega_i$ above};
  \node[legend] (L2) at ([yshift=-8pt]L1.south west) {no jump:\\ $\mathcal H^0(J_{u_{x'}})=0$};
  \node[legend] (L3) at ([yshift=-8pt]L2.south west) {$\ge 2$ jumps:\\ $\mathcal H^0(J_{u_{x'}})\ge 2$};
  \node[legend] (L4) at ([yshift=-8pt]L3.south west) {one jump, but crosses\\ $\Omega_l$, $l\neq i,j$ \ ($N_m$)};
  \foreach \n/\st in {L1/good,L2/none,L3/multi,L4/omegal}
    \draw[\st] ([xshift=-24pt, yshift=-0.9ex]\n.north west) -- ([xshift=-4pt, yshift=-0.9ex]\n.north west);
\end{scope}

\end{tikzpicture}


==> fig_nice_set_liminf_measure.tex <==
% ------------------------------------------------------------------
% Liminf: measure bookkeeping on Q'(rho_m)
% Requires: nothing beyond TikZ
% ------------------------------------------------------------------
% ---------- colours and slice styles (readable in grayscale via dash pattern) ----------
\definecolor{cGood}{RGB}{27,120,55}     % good slices, M_m
\definecolor{cNone}{RGB}{200,30,30}     % no jump
\definecolor{cMulti}{RGB}{230,120,0}    % >= 2 jumps
\definecolor{cOmegaL}{RGB}{118,42,131}  % one jump, crosses Omega_l  (N_m)
\colorlet{fillI}{blue!9}                % Omega_i
\colorlet{fillJ}{black!11}              % Omega_j
\colorlet{fillL}{yellow!40}             % Omega_l

\tikzset{
  good/.style ={cGood,  line width=0.8pt},
  none/.style ={cNone,  line width=1.1pt, dotted},
  multi/.style={cMulti, line width=0.8pt, dashed},
  omegal/.style={cOmegaL,line width=0.8pt, dash dot},
  iface/.style={black, line width=1.1pt},
  lab/.style={fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
}

\begin{tikzpicture}
  \node[anchor=west, font=\small, inner xsep=0pt] at (0,1.75) {$\mathcal H^{N-1}(Q'(\rho_m))=\rho_m^{N-1}$
    \ \footnotesize(upper bounds; lengths schematic)};
  \def\bh{0.45}
  % pieces: M_m | no jump | >=2 jumps | N_m   (bad pieces in ratio 1:2:4)
  \fill[cGood!45]   (0,0)     rectangle (4.165,\bh);
  \fill[cNone!40]   (4.165,0) rectangle (4.41,\bh);
  \fill[cMulti!45]  (4.41,0)  rectangle (4.9,\bh);
  \fill[cOmegaL!35] (4.9,0)   rectangle (5.88,\bh);
  \draw[good,  line width=1.2pt] (0.1,\bh/2) -- (4.065,\bh/2);
  \draw[none,  line width=1.4pt] (4.2,\bh/2) -- (4.375,\bh/2);
  \draw[multi, line width=1.2pt] (4.45,\bh/2) -- (4.86,\bh/2);
  \draw[omegal,line width=1.2pt] (4.94,\bh/2) -- (5.84,\bh/2);
  \foreach \x in {4.165,4.41,4.9} \draw[line width=0.6pt] (\x,0) -- (\x,\bh);
  \draw[line width=0.6pt] (0,0) rectangle (5.88,\bh);
  % labels
  \node[font=\small, anchor=north] at (2.08,-0.08) {$M_m$:\ \ $\textcolor{cGood}{\mathcal H^{N-1}(M_m)}\ge(1-\delta)\,\rho_m^{N-1}$};
  \draw[cNone, line width=0.6pt]   (4.29,\bh) -- (4.29,1.1) -- (5.93,1.1);
  \node[font=\small, anchor=west, inner xsep=2pt] at (5.97,1.1)
    {$\mathcal H^0(J_{u_{x'}})=0$: $\textcolor{cNone}{\hno\text{-measure}}\le\tfrac{\delta}{8}\,\rho_m^{N-1}$};
  \draw[cOmegaL, line width=0.6pt] (5.88,\bh/2) -- (6.18,\bh/2);
  \node[font=\small, anchor=west, inner xsep=2pt] at (6.25,\bh/2)
    {$N_m$ (one jump, crosses $\Omega_l$): $\textcolor{cOmegaL}{\hno\text{-measure}}\le\tfrac{\delta}{2}\,\rho_m^{N-1}$};
  \draw[cMulti, line width=0.6pt]  (4.655,0) -- (4.655,-0.65) -- (5.93,-0.65);
  \node[font=\small, anchor=west, inner xsep=2pt] at (5.97,-0.65)
    {$\mathcal H^0(J_{u_{x'}})\ge 2$: $\textcolor{cMulti}{\hno\text{-measure}}\le\tfrac{\delta}{4}\,\rho_m^{N-1}$};
\end{tikzpicture}


==> fig_steps_approx.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}

%======================================================================
% BASE PICTURE (one panel = the frame [0,7] x [0,4.5])
%======================================================================
\newcommand{\OmegaClip}{\clip[rounded corners=0.5cm] (0,0) rectangle (7,4.5);}
\newcommand{\OmegaBoundary}{\draw[line width=0.6pt, rounded corners=0.5cm] (0,0) rectangle (7,4.5);}
% partition: Omega_2 everywhere, then Omega_1 and Omega_3 (polygons extended, clipped to Omega)
\newcommand{\PartitionFill}{%
  \begin{scope}
    \OmegaClip
    \fill[fillJ] (-1,-1) rectangle (8,5.5);
    \fill[fillI] (-1,-1) -- (3,-1) -- (3,3) -- (-1,3.8) -- cycle;
    \fill[fillL] (-1,3.8) -- (3,3) -- (4.6667,5.5) -- (-1,5.5) -- cycle;
  \end{scope}}
% the interface T (three segments meeting at the junction J=(3,3))
\newcommand{\Tlines}{%
  \draw[iface] (3,0) -- (3,3) -- (0,3.6);
  \draw[iface] (3,3) -- (4,4.5);}
% the two components of E
\newcommand{\EonePath}{(3,0.5) -- (3,1.4) .. controls (2.4,1.75) and (1.6,1.75) .. (1.2,1.4)
  .. controls (1.3,0.5) and (1.5,0) .. (1.9,0) .. controls (2.4,0) and (2.8,0.2) .. (3,0.5) -- cycle}
\newcommand{\EtwoPath}{(3,1.9) -- (3,2.6) .. controls (3.8,3.0) and (4.9,2.9) .. (5.1,2.3)
  .. controls (5.3,1.6) and (4.0,1.4) .. (3,1.9) -- cycle}
\newcommand{\Ehatched}{%
  \fill[pattern=north east lines, pattern color=black!35] \EonePath;
  \fill[pattern=north east lines, pattern color=black!35] \EtwoPath;
  \draw[black!75, line width=0.9pt] \EonePath;
  \draw[black!75, line width=0.9pt] \EtwoPath;}
% the smooth approximation E_alpha (slightly inside E, rounded corners)
\newcommand{\EaOnePath}{plot[smooth cycle, tension=0.6] coordinates {(2.88,0.65) (2.88,1.0) (2.86,1.3)
  (2.4,1.55) (1.7,1.5) (1.36,1.3) (1.4,0.7) (1.6,0.22) (1.95,0.11) (2.5,0.25) (2.8,0.48)}}
\newcommand{\EaTwoPath}{plot[smooth cycle, tension=0.6] coordinates {(3.12,2.05) (3.12,2.42)
  (3.4,2.6) (4.2,2.7) (4.9,2.3) (4.65,1.88) (4.0,1.75) (3.4,1.86)}}
% Step 2 / Step 3 data
\newcommand{\PslabPath}{(2.72,0.58) rectangle (3,1.32)}
\newcommand{\NslabPath}{(3,1.98) rectangle (3.28,2.52)}
% the balls of S (#1 = fill colour, #2 = outline colour), clipped to Omega
\newcommand{\Sballs}[2]{%
  \begin{scope}
    \OmegaClip
    \foreach \x/\y in {3/3, 3/0, 0/3.6, 4/4.5, 3/0.5, 3/1.4, 1.2/1.4, 3/1.9, 3/2.6, 1.9/0}{
      \filldraw[fill=#1, draw=#2, dotted, line width=0.8pt] (\x,\y) circle (0.17);
    }
  \end{scope}}
\newcommand{\Sdots}{%
  \foreach \x/\y in {3/3, 3/0, 0/3.6, 4/4.5, 3/0.5, 3/1.4, 1.2/1.4, 3/1.9, 3/2.6, 1.9/0}{
    \fill[cNone] (\x,\y) circle (1.2pt);
  }}
\newcommand{\OmegaLabels}{%
  \node[font=\small] at (0.5,0.42) {$\Omega_1$};
  \node[font=\small] at (1.0,4.1) {$\Omega_3$};
  \node[font=\small] at (6.45,0.42) {$\Omega_2$};}
\newcommand{\BasePic}{\PartitionFill \Ehatched \Tlines \OmegaBoundary \OmegaLabels}

%======================================================================
% PANEL (a): Step 1, isolation of singularities
%======================================================================
\begin{scope}[shift={(0,6.3)}]
  \node[paneltitle] at (-0.1,4.85) {(a)\ \ Step 1: isolation of singularities};
  \BasePic
  \Sballs{cNone!12}{cNone}
  \Sdots
  \node[lab, font=\small] at (2.15,0.85) {$E$};
  \node[lab, font=\small] at (4.3,2.25) {$E$};
  \node[font=\small] at (1.35,3.62) {$A$};
  % S
  \draw[leader] (1.07,1.5) -- (0.55,2.25);
  \node[font=\small, anchor=south] at (0.55,2.22) {$S$};
  % S_T
  \draw[leader] (3.12,3.07) -- (3.85,3.55);
  \node[font=\small, anchor=west] at (3.82,3.58) {$S_A$};
  % points of Sigma_1 on the boundary of Omega
  \draw[leader] (3.02,-0.06) -- (3.6,-0.55);
  \node[font=\footnotesize, anchor=west] at (3.55,-0.6) {$\partial\Omega\cap\overline A$};
  \draw[leader] (1.88,-0.06) -- (1.3,-0.55);
  \node[font=\footnotesize, anchor=east] at (1.35,-0.6) {$\partial\Omega\cap\overline{\partial E}$};
\end{scope}

%======================================================================
% PANEL (b): Step 2, the contact set D = P u N
%======================================================================
\begin{scope}[shift={(8,6.3)}]
  \node[paneltitle] at (-0.1,4.85) {(b)\ \ Step 2: the contact set $D=P\cup N$};
  \BasePic
  \Sballs{cNone!5}{cNone!40}
  % U and V
  \draw[auxset] (3,0.95) ellipse (0.35 and 0.37);
  \draw[auxset] (3,2.25) ellipse (0.35 and 0.27);
  % D^+ , D^- (green) and the excess P\D^+, N\D^- (orange)
  \draw[goodline] (3,0.67) -- (3,1.23);
  \draw[goodline] (3,2.07) -- (3,2.43);
  \draw[errline] (3,0.58) -- (3,0.67);
  \draw[errline] (3,1.23) -- (3,1.32);
  \draw[errline] (3,1.98) -- (3,2.07);
  \draw[errline] (3,2.43) -- (3,2.52);
  % normals on D^+
  \draw[-latex, line width=0.6pt] (3,0.8) -- (3.5,0.8) node[right, font=\scriptsize, inner sep=1pt] {$\nu_A$};
  \draw[-latex, line width=0.6pt, black!60] (3,1.1) -- (3.5,1.1) node[right, font=\scriptsize, inner sep=1pt, text=black] {$\nu_E$};
  \node[font=\scriptsize, anchor=west] at (4.15,0.95) {$D^+$: $\nu_E=\nu_A$};
  % normals on D^-
  \draw[-latex, line width=0.6pt] (3,2.15) -- (3.5,2.15) node[right, lab, font=\scriptsize, inner sep=1pt] {$\nu_A$};
  \draw[-latex, line width=0.6pt, black!60] (3,2.35) -- (2.5,2.35) node[left, font=\scriptsize, inner sep=1pt, text=black] {$\nu_E$};
  \node[font=\scriptsize, anchor=west] at (0.15,2.62) {$D^-$: $\nu_E=-\nu_A$};
  % labels P, N, U, V
  \node[lab, font=\scriptsize, anchor=east] at (2.62,0.95) {$P$};
  \node[font=\scriptsize, anchor=north west, inner sep=1pt] at (3.3,0.66) {$U$};
  \node[font=\scriptsize, anchor=east] at (2.62,2.1) {$N$};
  \node[lab, font=\scriptsize, anchor=north west, inner sep=1pt] at (3.32,2.03) {$V$};
  \node[font=\footnotesize] at (3.5,-0.42)
    {$\mathcal H^{N-1}(P\setminus D^+)+\mathcal H^{N-1}(N\setminus D^-)<\alpha$};
\end{scope}

%======================================================================
% PANEL (c): Step 3, slabs P(s_0), N(s_0) and R
%======================================================================
\begin{scope}[shift={(0,0)}]
  \node[paneltitle] at (-0.1,4.85) {(c)\ \ Step 3: slabs $P(s_0)$, $N(s_0)$ and $R$};
  \PartitionFill
  \Ehatched
  % slabs on the E side of T
  \filldraw[fill=cGood!30, draw=cGood!70!black, line width=0.6pt] \PslabPath;
  \filldraw[fill=cGood!30, draw=cGood!70!black, line width=0.6pt] \NslabPath;
  \Tlines
  \OmegaBoundary
  \OmegaLabels
  % balls of S on top: the visible slab parts form R
  \Sballs{cNone!12}{cNone}
  % thickness s_0
  \draw[latex-latex, line width=0.4pt] (2.72,1.0) -- (3,1.0);
  \node[lab, font=\scriptsize, anchor=east] at (2.68,1.0) {$s_0$};
  % directions of the slabs
  \draw[-latex, line width=0.6pt] (2.7,0.76) -- (2.25,0.76) node[left, lab, font=\scriptsize, inner sep=1pt] {$-\nu_A$};
  \draw[-latex, line width=0.6pt] (3.3,2.25) -- (3.75,2.25) node[right, lab, font=\scriptsize, inner sep=1pt] {$+\nu_A$};
  % R
  \draw[leader] (2.86,1.18) -- (4.05,0.95);
  \draw[leader] (3.2,2.08) -- (4.05,1.05);
  \node[font=\footnotesize, anchor=west, align=left] at (4.05,1.0)
    {$R=\big(P(s_0)\cup N(s_0)\big)$\\[-1pt]$\qquad\setminus\overline S$};
  \node[font=\small] at (1.35,3.62) {$A$};
\end{scope}

%======================================================================
% PANEL (d): Step 3, E_alpha and F = E_alpha u P(s_0) u N(s_0)
%======================================================================
\begin{scope}[shift={(8,0)}]
  \node[paneltitle] at (-0.1,4.85) {(d)\ \ Step 4: $G$ and $F=G\cup P(s_0)\cup N(s_0)$};
  \PartitionFill
  % F as one region: thick strokes of the pieces, then fills on top (hide interior lines)
  \draw[cGood!70!black, line width=2.4pt] \EaOnePath;
  \draw[cGood!70!black, line width=2.4pt] \EaTwoPath;
  \draw[cGood!70!black, line width=2.4pt] \PslabPath;
  \draw[cGood!70!black, line width=2.4pt] \NslabPath;
  \fill[cGood!18] \EaOnePath;
  \fill[cGood!18] \EaTwoPath;
  \fill[cGood!18] \PslabPath;
  \fill[cGood!18] \NslabPath;
  % original boundary of E, for comparison
  \draw[black!45, dashed, line width=0.5pt] \EonePath;
  \draw[black!45, dashed, line width=0.5pt] \EtwoPath;
  \Tlines
  \OmegaBoundary
  \OmegaLabels
  % boundary of E_alpha
  \draw[ealine] \EaOnePath;
  \draw[ealine] \EaTwoPath;
  % dF n T = P u N
  \draw[goodline] (3,0.58) -- (3,1.32);
  \draw[goodline] (3,1.98) -- (3,2.52);
  % labels
  \node[font=\small] at (2.05,0.85) {$F$};
  \node[font=\small] at (4.2,2.25) {$F$};
  \draw[leader] (3.04,1.15) -- (4.0,1.15);
  \node[font=\footnotesize, anchor=west] at (3.98,1.15) {$\partial F\cap A=P\cup N$};
  \draw[leader] (4.78,1.86) -- (5.35,0.62);
  \node[font=\footnotesize, anchor=west, text=cEal] at (5.3,0.55) {$\partial G$};
  \draw[leader] (5.0,2.72) -- (5.55,3.3);
  \node[font=\footnotesize, anchor=west, text=black!60] at (5.5,3.35) {$\partial E$};
  \node[font=\footnotesize] at (3.5,-0.42)
    {$d_H(E,G)<\alpha,\qquad \mathcal H^{N-1}\big((F\triangle E)\cap A\big)\le 3\alpha$};
\end{scope}

%======================================================================
% LEGEND
%======================================================================
\begin{scope}[shift={(0.2,-1.35)}, font=\footnotesize]
  % column 1
  \draw[iface] (0,0) -- (0.8,0);
  \node[anchor=west] at (0.95,0) {interface $A=\Omega\cap\bigcup_i\partial\Omega_i$};
  \filldraw[pattern=north east lines, pattern color=black!35, draw=black!75, line width=0.9pt] (0,-0.62) rectangle (0.8,-0.38);
  \node[anchor=west] at (0.95,-0.5) {set $E$ (hatched)};
  \filldraw[fill=cNone!12, draw=cNone, dotted, line width=0.8pt] (0.4,-1.0) circle (0.13);
  \fill[cNone] (0.4,-1.0) circle (1.2pt);
  \node[anchor=west] at (0.95,-1.0) {balls of $S$ and singular points ($\Sigma_1$)};
  \draw[goodline] (0,-1.5) -- (0.8,-1.5);
  \node[anchor=west] at (0.95,-1.5) {$D^\pm$; also $\partial F\cap A=P\cup N$};
  \draw[errline] (0,-2.0) -- (0.8,-2.0);
  \node[anchor=west] at (0.95,-2.0) {$P\setminus D^+$, $N\setminus D^-$};
  % column 2
  \draw[auxset] (8,0) -- (8.8,0);
  \node[anchor=west] at (8.95,0) {open sets $U$, $V$ ($P=U\cap A$, $N=V\cap T$)};
  \filldraw[fill=cGood!30, draw=cGood!70!black, line width=0.6pt] (8,-0.62) rectangle (8.8,-0.38);
  \node[anchor=west] at (8.95,-0.5) {slabs $P(s_0)$, $N(s_0)$};
  \draw[ealine] (8,-1.0) -- (8.8,-1.0);
  \node[anchor=west] at (8.95,-1.0) {$\partial G$};
  \filldraw[fill=cGood!18, draw=cGood!70!black, line width=1.2pt] (8,-1.62) rectangle (8.8,-1.38);
  \node[anchor=west] at (8.95,-1.5) {$F=G\cup P(s_0)\cup N(s_0)$};
  \draw[black!45, dashed, line width=0.5pt] (8,-2.0) -- (8.8,-2.0);
  \node[anchor=west] at (8.95,-2.0) {original $\partial E$ (panel (d))};
\end{scope}

\end{tikzpicture}

\caption{The main construction carried out in the approximation.}
\label{fig:approx_lemma}
\end{figure}


==> fig_tubular.tex <==
% ------------------------------------------------------------------
% Figure 4 (replacement): partition of the tubular neighbourhood
% Requires: \usetikzlibrary{calc,decorations.pathreplacing,arrows.meta}
% ------------------------------------------------------------------
\begin{figure}
    \centering
    \begin{tikzpicture}[
        scale=1.0,
        declare function={
            cx(\s)=1.6*\s;
            cy(\s)=0.9*sin(\s r);
            nn(\s)=sqrt(2.56+0.81*cos(\s r)^2);
            nx(\s)=-0.9*cos(\s r)/nn(\s);
            ny(\s)=1.6/nn(\s);
        }]
        % parameters (not to scale): tube half-width eta, strip 2 ell_n, overlap half-width (in the parameter)
        \def\h{0.6}
        \def\l{0.13}
        \def\d{0.07}
        \def\smin{0.2}
        \def\smax{6.2}
        % ---------------- the parameter domain D ----------------
        \def\yD{2.7}
        \draw[thick] ({cx(\smin)},\yD) -- ({cx(\smax)},\yD);
        \node[right] at ({cx(\smax)},\yD) {$D\subset\R^{N-1}$};
        \foreach \k in {0,...,10}{
            \pgfmathsetmacro{\sb}{\smin+0.6*\k}
            \draw ({cx(\sb)},\yD-0.08) -- ({cx(\sb)},\yD+0.08);
        }
        \foreach \k in {0,...,9}{
            \pgfmathsetmacro{\sc}{\smin+0.3+0.6*\k}
            \fill[blue!70!black] ({cx(\sc)},\yD) circle (1.6pt);
        }
        \node[below] at ({cx(1.7)},\yD-0.05) {\scriptsize $y_m$};
        \draw[decorate,decoration={brace,amplitude=4pt}]
            ({cx(1.4)},\yD+0.15) -- node[above=4pt] {\scriptsize $Q'(y_m,r_n)$} ({cx(2.0)},\yD+0.15);
        \draw[decorate,decoration={brace,amplitude=4pt}]
            ({cx(3.8)},\yD+0.15) -- node[above=4pt] {\scriptsize $2r_n$} ({cx(4.4)},\yD+0.15);
        % map psi
        \draw[-{Stealth[length=2mm]}, thick, gray]
            ({cx(6.0)+0.4},\yD-0.15) to[bend left=30] node[right] {$\psi$} ({cx(6.0)+0.45},{cy(6.0)+0.15});
        % ---------------- overlap zones of the partition of unity ----------------
        \foreach \k in {1,...,9}{
            \pgfmathsetmacro{\sa}{\smin+0.6*\k-\d}
            \pgfmathsetmacro{\sb}{\smin+0.6*\k+\d}
            \fill[gray!30]
                plot[domain=\sa:\sb, samples=6] ({cx(\x)+\h*nx(\x)},{cy(\x)+\h*ny(\x)})
                -- plot[domain=\sb:\sa, samples=6] ({cx(\x)-\h*nx(\x)},{cy(\x)-\h*ny(\x)})
                -- cycle;
        }
        % ---------------- the strip Sigma^n ----------------
        \fill[blue!15]
            plot[domain=\smin:\smax, samples=120] ({cx(\x)+\l*nx(\x)},{cy(\x)+\l*ny(\x)})
            -- plot[domain=\smax:\smin, samples=120] ({cx(\x)-\l*nx(\x)},{cy(\x)-\l*ny(\x)})
            -- cycle;
        % ---------------- tube boundaries Psi(D x {+-eta}) ----------------
        \draw[red!70!black, dashed, thick]
            plot[domain=\smin:\smax, samples=120] ({cx(\x)+\h*nx(\x)},{cy(\x)+\h*ny(\x)});
        \draw[red!70!black, dashed, thick]
            plot[domain=\smin:\smax, samples=120] ({cx(\x)-\h*nx(\x)},{cy(\x)-\h*ny(\x)});
        % ---------------- cell boundaries Psi(partial Q' x [-eta,eta]) ----------------
        \foreach \k in {0,...,10}{
            \pgfmathsetmacro{\sb}{\smin+0.6*\k}
            \draw[green!50!black]
                ({cx(\sb)-\h*nx(\sb)},{cy(\sb)-\h*ny(\sb)}) -- ({cx(\sb)+\h*nx(\sb)},{cy(\sb)+\h*ny(\sb)});
        }
        % ---------------- the interface Sigma ----------------
        \draw[blue!70!black, very thick] plot[domain=\smin:\smax, samples=120] ({cx(\x)},{cy(\x)});
        \foreach \k in {0,...,9}{
            \pgfmathsetmacro{\sc}{\smin+0.3+0.6*\k}
            \fill[blue!70!black] ({cx(\sc)},{cy(\sc)}) circle (1.6pt);
        }
        % ---------------- labels ----------------
        \node[above left] at ({cx(1.7)},{cy(1.7)}) {\scriptsize $\psi(y_m)$};
        \node at ({cx(1.7)-0.55*nx(1.7)+0.05},{cy(1.7)-0.42*ny(1.7)}) {\scriptsize $U^m_n$};
        \node[right] at ({cx(\smax)+0.05},{cy(\smax)}) {$\Sigma$};
        \node at ({cx(0.6)},{cy(0.6)+1.05}) {$\Omega_j$};
        \node at ({cx(0.9)},{cy(0.9)-1.2}) {$\Omega_i$};
        % normal
        \draw[-{Stealth[length=2mm]}, thick]
            ({cx(4.7)},{cy(4.7)}) -- ({cx(4.7)+0.9*nx(4.7)},{cy(4.7)+0.9*ny(4.7)})
            node[above right=-2pt] {\scriptsize $\nu$};
        % strip and tube labels
        \draw[-{Stealth[length=1.5mm]}] ({cx(3.4)+0.2},{cy(3.4)-1.25}) node[below] {\scriptsize $\Sigma^n$}
            -- ({cx(3.4)-0.05*nx(3.4)},{cy(3.4)-0.05*ny(3.4)});
        \draw[-{Stealth[length=1.5mm]}] ({cx(2.45)+0.5},{cy(2.45)-1.35}) node[below] {\scriptsize $\Psi(D\times\{-\eta\})$}
            -- ({cx(2.45)-\h*nx(2.45)},{cy(2.45)-\h*ny(2.45)});
        \draw[-{Stealth[length=1.5mm]}] ({cx(5.65)-0.6},{cy(5.65)-1.15}) node[below] {\scriptsize overlap zones}
            -- ({cx(5.6)-0.3*nx(5.6)},{cy(5.6)-0.3*ny(5.6)});
    \end{tikzpicture}
    \caption{Partition of the tubular neighbourhood $\Psi(D\times(-\eta,\eta))$ of the interface $\Sigma=\psi(D)$. Top: the lattice $\{y_m\}_{m\in I_n}\subset D$ with spacing $2r_n$. Bottom: the sets $U^m_n$, separated by the normal segments (green); the grey bands are the images of the overlap zones of the partition of unity, and the shaded strip around $\Sigma$ is $\Sigma^n$, outside of which the recovery sequence coincides with the wells.}
    \label{fig:tub_neighborhood}
\end{figure}

